On heavy-quarkonia suppression by final-state multiple scatterings in most central Au+Au collisions at RHIC

We study heavy-quarkonia suppression under final-state multiple scatterings in most central Au~+~Au collisions at RHIC energy. We first calculate the survival probability of a heavy quarkonium under multiple scattering in Bjorken's expanding QGP at large $N_c$. Then, we calculate the rapidity dependence of the nuclear modification factor $R_{AA}$ for heavy-quarkonia production by considering final-state multiple scatterings in most central Au~+~Au collisions in a simplified model. In our formula a constant $P_0$ is also introduced to estimate the possible cold nuclear effects. By fitting the data for $J/\Psi$ production in most central Au + Au collisions at $\sqrt{s_{NN}}=200$~GeV at RHIC, we find that the transportation coefficient $\hat{q}_0\simeq(0.33-0.95)~\mbox{GeV}^2$/fm, and, accordingly, the energy density at $\tau_0$ is $\epsilon_0\simeq(1.39-5.62)~\mbox{GeV}/\mbox{fm}^3$ in perturbative thermal QCD. A better understanding of cold nuclear effects is essential for us to get a more accurate analysis. The small values of the transportation coefficient $\hat{q}_0$ in our estimate are in sharp contrast with those obtained by the analysis of high-$p_T$ hadron spectra in Ref. [31].

==> qhat_tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1776,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2908,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4040,484){\makebox(0,0){\strut{} 1}}%
      \put(5171,484){\makebox(0,0){\strut{} 1.2}}%
      \put(6303,484){\makebox(0,0){\strut{} 1.4}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{q_0}[\mbox{GeV}^2/\mbox{fm}]$}}}%
      \put(4039,154){\makebox(0,0){\strut{}$\tau_0[\mbox{fm}]$}}%
      \put(3474,3248){\makebox(0,0)[l]{\strut{}Without Cold Nuclear Effects}}%
      \put(3474,1315){\makebox(0,0)[l]{\strut{}Lower Bound From $Q_s^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,4602){\makebox(0,0)[r]{\strut{}$\xi$ = 1.0}}%
      \csname LTb\endcsname%
      \put(5882,4382){\makebox(0,0)[r]{\strut{}$\xi$ = 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qhat_tau}}%
    \gplfronttext
  \end{picture}%
\endgroup

